Spatio-temporal modelling of electric vehicle charging demand

Accurate forecasting of electric vehicle (EV) charging demand is critical for grid management and infrastructure planning. Yet the field continues to rely on legacy benchmarks; such as the Palo Alto (2020) dataset; that fail to reflect the scale and behavioral diversity of modern charging networks. To address this, we introduce a novel large-scale longitudinal dataset collected across Scotland (2022 2025), which release it as an open benchmark for the community. Building on this dataset, we formulate EV charging demand as a spatio-temporal latent Gaussian field and perform approximate Bayesian inference via Integrated Nested Laplace Approximation (INLA). The resulting model jointly captures spatial dependence, temporal dynamics, and covariate effects within a unified proba bilistic framework. On station-level forecasting tasks, our approach achieves competitive predictive accuracy against machine learning baselines, while additionally providing principled uncertainty quan tification and interpretable spatial and temporal decompositions properties that are essential for risk-aware infrastructure planning.

==> figures/datafig.tex <==
\documentclass[tikz,border=6pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{
  shapes.geometric,
  shapes.symbols,
  arrows.meta,
  positioning,
  fit,
  calc,
  backgrounds
}
\definecolor{v0}{HTML}{31688e}
\definecolor{v1}{HTML}{90d743}
\definecolor{v2}{HTML}{443983}
\definecolor{v3}{HTML}{fde725}
\definecolor{v4}{HTML}{440154}
\definecolor{v4}{HTML}{35b779}

\definecolor{c0}{HTML}{20a386}
\definecolor{c1}{HTML}{238a8d}
\definecolor{c2}{HTML}{2d718e}
\definecolor{c3}{HTML}{33638d}
\definecolor{c4}{HTML}{39558c}
\definecolor{c5}{HTML}{404688}


\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\tikzset{
    startstop/.style={
      rectangle, rounded corners,
      minimum width=3cm, minimum height=1cm,
      text centered, draw=black, fill=red!30
    },
    process/.style={
      rectangle,
      minimum width=3cm, minimum height=1cm,
      text centered, draw=black, fill=blue!30,
      text width=5cm
    },
    process_/.style={
      rectangle,
      minimum width=3cm, minimum height=1cm,
      text centered, draw=black, fill=blue!10,
      text width=9cm
    },
    decision/.style={
      diamond, aspect=2, draw,
      fill=green!30,
      text width=4em,
      text centered, inner sep=0pt
    },
    arrow/.style={-{Latex}, thick}
}

\begin{document}

\begin{tikzpicture}[node distance=1.5cm and 2cm]

% --------------------
% Data collection
% --------------------
\node (ChargePlace) [process, fill=c0!80, draw=black!100!black] {ChargePlace Scotland raw data};
\node (OpenData)    [process,fill=c1!80, draw=black!100!black, below=of ChargePlace] {Open Data Scotland};
\node (Davis)       [process, fill=c2!80, draw=black!100!black,below=of OpenData] {Davies et al.\ (2024)};
\node (Meteo)       [process,fill=c3!80, draw=black!100!black, below=of Davis] {\texttt{riem} package };

\node (ChargePlace_) [process_,fill=c0!30, draw=black!100!black, right=of ChargePlace, align=left] {\small
$\bullet$ Charger point identification (CPID)\\
$\bullet$ Session start date\\
$\bullet$ Session duration\\
$\bullet$ Energy consumed\\
$\bullet$ Amount paid\\
$\bullet$ Local authority
};

\node (OpenData_) [process_,,fill=c1!30, draw=black!100!black, below=of ChargePlace_, right=of OpenData, align=left] {\small
$\bullet$ Community council boundaries
};

\node (Davis_) [process_,fill=c2!30, draw=black!100!black, below=of OpenData_, right=of Davis, align=left] {\small
$\bullet$ Postcode\\
$\bullet$ Charger speed\\
$\bullet$ Connector type
};

\node (Meteo_) [process_, fill=c3!30, draw=black!100!black, below=of Davis_, right=of Meteo, align=left] {\small
$\bullet$ Meteorological data
};

\node[
  draw, rounded corners, thick, inner sep=10pt,
  fit=(ChargePlace) (OpenData) (Davis) (Meteo)
      (ChargePlace_) (OpenData_) (Davis_) (Meteo_),
  label={[font=\bfseries]above:Data Collection}
] (Data collection) {};

\draw[arrow] (ChargePlace) -- (ChargePlace_);
\draw[arrow] (OpenData)    -- (OpenData_);
\draw[arrow] (Davis)       -- (Davis_);
\draw[arrow] (Meteo)       -- (Meteo_);

% --------------------
% Data preprocessing
% --------------------
\node (Data cleaning) [process, fill=c4!80, draw=black!100!black, below=3cm of Meteo] {Data cleaning};

\node (Data cleaning_) [process_,fill=c4!30, draw=black!100!black,  below=3cm of Meteo_, right=of Data cleaning, align=left] {\small
$\bullet$ Remove 0\,kWh consumed and 0\,h duration sessions\\
$\bullet$ Remove nulls and anomalous reporting\\
$\bullet$ Remove sessions whose billed cost exceeds the maximum daily tariff 
and whose energy consumption exceeds the largest usable battery capacity\\
$\bullet$ Local authority names standardised\\
$\bullet$ Date parsing routines implemented
};

\node[
  draw, rounded corners, thick, inner sep=10pt,
  fit=(Data cleaning) (Data cleaning_),
  label={[font=\bfseries]above:Data Preprocessing}
] (Data preprocessing) {};

\draw[arrow] (Data cleaning) -- (Data cleaning_);
\draw[arrow] (Data collection.south) -- ($(Data preprocessing.north)+(0,0.5cm)$);

% --------------------
% Output
% --------------------
\node (Processed) [
  tape, draw, thick,
  tape bend top=none,fill=c5!60, draw=black!100!black,
  font=\bfseries,
  minimum width=3.8cm,
  minimum height=1.2cm,
  align=center,
  below=of Data preprocessing
] {Processed data};

\draw[arrow] (Data preprocessing.south) -- (Processed);

\end{tikzpicture}
\end{document}


==> figures/spatial.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}

% Définition de la couleur Viridis spécifique
\definecolor{viridisBlue}{HTML}{31688E}

\begin{document}

\begin{tikzpicture}
% Coordonnées
\coordinate (v3) at (0,0);
\coordinate (v2) at (6,0);
\coordinate (v1) at (3,4.6);
\coordinate (C)  at (3,1.85);

% Remplissage avec la couleur Viridis (opacité normale)
\fill[viridisBlue!80] (v3) -- (v2) -- (v1) -- cycle;

% Lignes de séparation internes (Blanches)
\draw[white, line width=1.4pt] (C) -- (v1);
\draw[white, line width=1.4pt] (C) -- (v2);
\draw[white, line width=1.4pt] (C) -- (v3);

% Bordure extérieure (couleur pleine)
\draw[viridisBlue, line width=0.8pt] (v3) -- (v2) -- (v1) -- cycle;

% Nodes des Aires (Texte en blanc pour contraste sur le bleu)
\node[white, font=\bfseries\small] at (3.7,2.45) {A1};
\node[white, font=\bfseries\small] at (3.0,1.05) {A2};
\node[white, font=\bfseries\small] at (2.3,2.45) {A3};

% Nodes des Sommets (Texte en couleur Viridis pour rappel)
\node[viridisBlue, font=\bfseries] at (v1) [above] {v1};
\node[viridisBlue, font=\bfseries] at (v2) [below right] {v2};
\node[viridisBlue, font=\bfseries] at (v3) [below left] {v3};

\end{tikzpicture}

\end{document}
